Image Quality Dependent Degradation for AI Systems

Perception is one of the primary applications where neural networks outperform conventional algorithms. One example is AI systems for automated driving, which can detect pedestrians based on image data and avoid them accordingly. A substantial challenge with these AI systems is that their output depends heavily on the quality of the input images. For example, if an image is of inferior quality due to heavy contamination, such as noise or darkness, accurate predictions are hardly feasible. Additionally, various types of errors can occur, each with varying relevance to the trustworthiness of the underlying AI system. In particular, it may be more critical not to detect an existing person than to detect a person where there is none. Therefore, we want to show that we can still avoid the most critical errors in situations of inferior image quality. To achieve this, we aim to establish a fail-degraded system by lowering the network's confidence threshold based on the estimated image quality, enabling it to detect objects more cautiously in uncertain situations. Additionally, we present a novel method for estimating the quality of incoming images by comparing them to the training data using normalizing flows. We will also conduct experiments applying our method to state-of-the-art object detection. In summary, we will present a design strategy for AI-based systems in automated driving that can deal with poor-quality input data without resorting to fallback solutions. Such measures enhance trust in AI-based systems and lead to an increased provision of the AI component.

==> imgs/plot_overview.tex <==


% Gradient Info
 \scalebox{.72}{
\tikzset {_y496ylols/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_yoczrndsl}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(0.31,0.47,0.2);
rgb(0bp)=(0.31,0.47,0.2);
rgb(25bp)=(0.22,0.34,0.14);
rgb(400bp)=(0.22,0.34,0.14)}

% Gradient Info
  
\tikzset {_xr56jqtln/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_34wqgwkc3}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(0.31,0.47,0.2);
rgb(0bp)=(0.31,0.47,0.2);
rgb(25bp)=(0.22,0.34,0.14);
rgb(400bp)=(0.22,0.34,0.14)}

% Gradient Info _lsgtfk02i
  
\tikzset {_lk1dmhwaf/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_d98mjvgvu}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(0.31,0.47,0.2);
rgb(0bp)=(0.31,0.47,0.2);
rgb(25bp)=(0.22,0.34,0.14);
rgb(400bp)=(0.22,0.34,0.14)}

% Gradient Info
  
\tikzset {_oco5yfmow/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_5ymo94ljb}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(0.31,0.47,0.2);
rgb(0bp)=(0.31,0.47,0.2);
rgb(25bp)=(0.22,0.34,0.14);
rgb(400bp)=(0.22,0.34,0.14)}

% Gradient Info
  
\tikzset {_zlf2jil9v/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_fpltd9b23}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(0.31,0.47,0.2);
rgb(0bp)=(0.31,0.47,0.2);
rgb(25bp)=(0.22,0.34,0.14);
rgb(400bp)=(0.22,0.34,0.14)}

% Gradient Info
  
\tikzset {_sjizbnbgs/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_fxl55hii1}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(0.31,0.47,0.2);
rgb(0bp)=(0.31,0.47,0.2);
rgb(25bp)=(0.22,0.34,0.14);
rgb(400bp)=(0.22,0.34,0.14)}

% Gradient Info
 
\tikzset {_vlsx5jj02/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_d26q1ik6x}{150bp}{rgb(0bp)=(0.04,0.97,0.05);
rgb(37.5bp)=(0.04,0.97,0.05);
rgb(48.0952399117606bp)=(1,0.85,0.02);
rgb(51.502974373953684bp)=(1,0.85,0.02);
rgb(62.5bp)=(0.97,0,0);
rgb(100bp)=(0.97,0,0)}



% Gradient Info
  
\tikzset {_wua36n6ph/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_lsgtfk02i}{150bp}{rgb(0bp)=(0.04,0.97,0.05);
rgb(37.5bp)=(0.04,0.97,0.05);
rgb(48.0952399117606bp)=(1,0.85,0.02);
rgb(51.502974373953684bp)=(1,0.85,0.02);
rgb(62.5bp)=(0.97,0,0);
rgb(100bp)=(0.97,0,0)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,820); %set diagram left start at 0, and has height of 820

%Shape: Rectangle [id:dp4771913919776556] 
\draw  [color={rgb, 255:red, 56; green, 87; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 237; blue, 191 }  ,fill opacity=1 ][line width=4.5]  (38,160.33) -- (372.57,160.33) -- (372.57,584.17) -- (38,584.17) -- cycle ;
%Rounded Rect [id:dp9483952114899511] 
\draw  [draw opacity=0][fill={rgb, 255:red, 56; green, 87; blue, 35 }  ,fill opacity=1 ] (62.3,204.69) .. controls (62.3,197.87) and (67.83,192.33) .. (74.66,192.33) -- (139.74,192.33) .. controls (146.56,192.33) and (152.1,197.87) .. (152.1,204.69) -- (152.1,241.77) .. controls (152.1,248.6) and (146.56,254.13) .. (139.74,254.13) -- (74.66,254.13) .. controls (67.83,254.13) and (62.3,248.6) .. (62.3,241.77) -- cycle ;
%Right Arrow [id:dp8953025207184703] 
\draw  [draw opacity=0][shading=_yoczrndsl,_y496ylols] (155.33,216.28) -- (238.15,215.86) -- (238.11,208) -- (256.17,223.63) -- (238.27,239.44) -- (238.23,231.58) -- (155.41,232) -- cycle ;
%Rounded Same Side Corner Rect [id:dp3233072188936338] 
\draw  [color={rgb, 255:red, 56; green, 87; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 237; blue, 191 }  ,fill opacity=1 ][line width=4.5]  (38,37.81) .. controls (38,20.38) and (52.13,6.25) .. (69.56,6.25) -- (341.02,6.25) .. controls (358.45,6.25) and (372.58,20.38) .. (372.58,37.81) -- (372.58,164.06) .. controls (372.58,164.06) and (372.58,164.06) .. (372.58,164.06) -- (38,164.06) .. controls (38,164.06) and (38,164.06) .. (38,164.06) -- cycle ;
%Curve Lines [id:da6701331810649466] 
\draw [color={rgb, 255:red, 0; green, 101; blue, 152 }  ,draw opacity=1 ][line width=1.5]    (129.82,130.26) .. controls (184.58,126.19) and (286.51,111.57) .. (285.28,50.46) ;
%Shape: Axis 2D [id:dp7188516455875038] 
\draw [line width=1.5]  (112.59,132.46) -- (293.53,132.46)(126.43,49.03) -- (126.43,146.35) (286.53,127.46) -- (293.53,132.46) -- (286.53,137.46) (121.43,56.03) -- (126.43,49.03) -- (131.43,56.03)  ;
%Curve Lines [id:da4926430367344219] 
\draw [color={rgb, 255:red, 186; green, 58; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (287.27,130.33) .. controls (220.53,126.68) and (144.51,109.35) .. (134,50.98) ;
%Rounded Same Side Corner Rect [id:dp7160429010820131] 
\draw  [color={rgb, 255:red, 56; green, 87; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 237; blue, 191 }  ,fill opacity=1 ][line width=4.5]  (372.64,709.88) .. controls (372.65,727.66) and (358.24,742.08) .. (340.46,742.09) -- (70.27,742.23) .. controls (52.49,742.24) and (38.07,727.83) .. (38.06,710.05) -- (37.99,581.25) .. controls (37.99,581.25) and (37.99,581.25) .. (37.99,581.25) -- (372.57,581.08) .. controls (372.57,581.08) and (372.57,581.08) .. (372.57,581.08) -- cycle ;
%Straight Lines [id:da5435653301336899] 
\draw [color={rgb, 255:red, 56; green, 87; blue, 35 }  ,draw opacity=1 ]   (273.37,342.98) -- (291.85,397.31) ;
\draw [shift={(292.49,399.2)}, rotate = 251.22] [color={rgb, 255:red, 56; green, 87; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7917956134965228] 
\draw [color={rgb, 255:red, 56; green, 87; blue, 35 }  ,draw opacity=1 ]   (295.77,343.38) -- (292.61,397.2) ;
\draw [shift={(292.49,399.2)}, rotate = 273.37] [color={rgb, 255:red, 56; green, 87; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3087361282974994] 
\draw [color={rgb, 255:red, 56; green, 87; blue, 35 }  ,draw opacity=1 ]   (338.97,342.58) -- (319.35,397.72) ;
\draw [shift={(318.67,399.6)}, rotate = 289.6] [color={rgb, 255:red, 56; green, 87; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9175071412178127] 
\draw [color={rgb, 255:red, 56; green, 87; blue, 35 }  ,draw opacity=1 ]   (338.97,342.58) -- (293.76,397.65) ;
\draw [shift={(292.49,399.2)}, rotate = 309.39] [color={rgb, 255:red, 56; green, 87; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4898668364387534] 
\draw [color={rgb, 255:red, 56; green, 87; blue, 35 }  ,draw opacity=1 ]   (318.67,416.38) -- (305.98,464.87) ;
\draw [shift={(305.47,466.8)}, rotate = 284.67] [color={rgb, 255:red, 56; green, 87; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5906023615519784] 
\draw [color={rgb, 255:red, 56; green, 87; blue, 35 }  ,draw opacity=1 ]   (292.49,415.98) -- (304.98,464.86) ;
\draw [shift={(305.47,466.8)}, rotate = 255.67] [color={rgb, 255:red, 56; green, 87; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07533507792506344] 
\draw [color={rgb, 255:red, 56; green, 87; blue, 35 }  ,draw opacity=1 ]   (273.37,342.98) -- (317.43,398.04) ;
\draw [shift={(318.67,399.6)}, rotate = 231.34] [color={rgb, 255:red, 56; green, 87; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5043486794912968] 
\draw [color={rgb, 255:red, 56; green, 87; blue, 35 }  ,draw opacity=1 ]   (295.77,343.38) -- (317.92,397.75) ;
\draw [shift={(318.67,399.6)}, rotate = 247.84] [color={rgb, 255:red, 56; green, 87; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp16290896787864106] 
\draw  [draw opacity=0][fill={rgb, 255:red, 56; green, 87; blue, 35 }  ,fill opacity=1 ] (259.7,204.29) .. controls (259.7,197.47) and (265.23,191.93) .. (272.06,191.93) -- (337.14,191.93) .. controls (343.96,191.93) and (349.5,197.47) .. (349.5,204.29) -- (349.5,241.37) .. controls (349.5,248.2) and (343.96,253.73) .. (337.14,253.73) -- (272.06,253.73) .. controls (265.23,253.73) and (259.7,248.2) .. (259.7,241.37) -- cycle ;
%Right Arrow [id:dp9066534891573527] 
\draw  [draw opacity=0][shading=_34wqgwkc3,_xr56jqtln] (110.86,258.63) -- (111.46,341.45) -- (119.32,341.39) -- (103.74,359.49) -- (87.88,341.62) -- (95.74,341.56) -- (95.14,258.75) -- cycle ;
%Right Arrow [id:dp3329114048155295] 
\draw  [draw opacity=0][shading=_d98mjvgvu,_lk1dmhwaf] (279.79,259.41) -- (280.16,310.49) -- (283.88,310.47) -- (272.98,321.64) -- (261.92,310.63) -- (265.63,310.6) -- (265.26,259.52) -- cycle ;
%Shape: Circle [id:dp5915032661603093] 
\draw  [draw opacity=0][fill={rgb, 255:red, 56; green, 87; blue, 35 }  ,fill opacity=1 ] (261.98,337.4) .. controls (261.98,331.21) and (267,326.2) .. (273.18,326.2) .. controls (279.37,326.2) and (284.38,331.21) .. (284.38,337.4) .. controls (284.38,343.59) and (279.37,348.6) .. (273.18,348.6) .. controls (267,348.6) and (261.98,343.59) .. (261.98,337.4) -- cycle ;
%Rounded Rect [id:dp10310944153334745] 
\draw  [draw opacity=0][fill={rgb, 255:red, 56; green, 87; blue, 35 }  ,fill opacity=1 ] (261.13,503.75) .. controls (261.13,496.93) and (266.66,491.39) .. (273.49,491.39) -- (338.56,491.39) .. controls (345.39,491.39) and (350.92,496.93) .. (350.92,503.75) -- (350.92,540.83) .. controls (350.92,547.66) and (345.39,553.19) .. (338.56,553.19) -- (273.49,553.19) .. controls (266.66,553.19) and (261.13,547.66) .. (261.13,540.83) -- cycle ;
%Bend Up Arrow [id:dp6988674246962127] 
\draw  [draw opacity=0][shading=_5ymo94ljb,_oco5yfmow] (257.37,519.83) -- (110.37,519.83) -- (110.37,446.23) -- (117.37,446.23) -- (102.37,428.73) -- (87.37,446.23) -- (94.37,446.23) -- (94.37,535.83) -- (257.37,535.83) -- cycle ;
%Rounded Rect [id:dp05597498473765583] 
\draw  [draw opacity=0][fill={rgb, 255:red, 56; green, 87; blue, 35 }  ,fill opacity=1 ] (59.13,375.75) .. controls (59.13,368.93) and (64.66,363.39) .. (71.49,363.39) -- (136.56,363.39) .. controls (143.39,363.39) and (148.92,368.93) .. (148.92,375.75) -- (148.92,412.83) .. controls (148.92,419.66) and (143.39,425.19) .. (136.56,425.19) -- (71.49,425.19) .. controls (64.66,425.19) and (59.13,419.66) .. (59.13,412.83) -- cycle ;
%Shape: Circle [id:dp7417341114113156] 
\draw  [draw opacity=0][fill={rgb, 255:red, 56; green, 87; blue, 35 }  ,fill opacity=1 ] (287.48,338.4) .. controls (287.48,332.21) and (292.5,327.2) .. (298.68,327.2) .. controls (304.87,327.2) and (309.88,332.21) .. (309.88,338.4) .. controls (309.88,344.59) and (304.87,349.6) .. (298.68,349.6) .. controls (292.5,349.6) and (287.48,344.59) .. (287.48,338.4) -- cycle ;
%Shape: Circle [id:dp03139503190378046] 
\draw  [draw opacity=0][fill={rgb, 255:red, 56; green, 87; blue, 35 }  ,fill opacity=1 ] (330.18,338.3) .. controls (330.18,332.11) and (335.2,327.1) .. (341.38,327.1) .. controls (347.57,327.1) and (352.58,332.11) .. (352.58,338.3) .. controls (352.58,344.49) and (347.57,349.5) .. (341.38,349.5) .. controls (335.2,349.5) and (330.18,344.49) .. (330.18,338.3) -- cycle ;
%Shape: Circle [id:dp29817408373075127] 
\draw  [draw opacity=0][fill={rgb, 255:red, 56; green, 87; blue, 35 }  ,fill opacity=1 ] (307.47,410.8) .. controls (307.47,404.61) and (312.49,399.6) .. (318.67,399.6) .. controls (324.86,399.6) and (329.87,404.61) .. (329.87,410.8) .. controls (329.87,416.99) and (324.86,422) .. (318.67,422) .. controls (312.49,422) and (307.47,416.99) .. (307.47,410.8) -- cycle ;
%Shape: Circle [id:dp8419666903058399] 
\draw  [draw opacity=0][fill={rgb, 255:red, 56; green, 87; blue, 35 }  ,fill opacity=1 ] (281.29,410.4) .. controls (281.29,404.21) and (286.31,399.2) .. (292.49,399.2) .. controls (298.68,399.2) and (303.69,404.21) .. (303.69,410.4) .. controls (303.69,416.59) and (298.68,421.6) .. (292.49,421.6) .. controls (286.31,421.6) and (281.29,416.59) .. (281.29,410.4) -- cycle ;
%Shape: Circle [id:dp6698459279249961] 
\draw  [draw opacity=0][fill={rgb, 255:red, 56; green, 87; blue, 35 }  ,fill opacity=1 ] (294.27,478) .. controls (294.27,471.81) and (299.29,466.8) .. (305.47,466.8) .. controls (311.66,466.8) and (316.67,471.81) .. (316.67,478) .. controls (316.67,484.19) and (311.66,489.2) .. (305.47,489.2) .. controls (299.29,489.2) and (294.27,484.19) .. (294.27,478) -- cycle ;
%Right Arrow [id:dp9283648963850115] 
\draw  [draw opacity=0][shading=_fpltd9b23,_zlf2jil9v] (306.19,259.81) -- (306.56,310.89) -- (310.28,310.87) -- (299.38,322.04) -- (288.32,311.03) -- (292.03,311) -- (291.66,259.92) -- cycle ;
%Right Arrow [id:dp2897116666271665] 
\draw  [draw opacity=0][shading=_fxl55hii1,_sjizbnbgs] (347.79,261.01) -- (348.16,312.09) -- (351.88,312.07) -- (340.98,323.24) -- (329.92,312.23) -- (333.63,312.2) -- (333.26,261.12) -- cycle ;
%Image [id:dp7342875363766296] 
\draw (279.54,650) node  {\includegraphics[width=107.81pt,height=68pt]{imgs/overview_aug.png}};
%Image [id:dp6871208362936638] 
\draw (125.54,650) node  {\includegraphics[width=107.81pt,height=68pt]{imgs/overview_clear.png}};
%Shape: Chord [id:dp7117320482997643] 
\path  [shading=_d26q1ik6x,_vlsx5jj02] (216.93,719.47) .. controls (216.93,719.4) and (216.93,719.34) .. (216.93,719.28) .. controls (216.76,694.53) and (236.37,674.33) .. (260.72,674.17) .. controls (285.07,674) and (304.95,693.93) .. (305.12,718.68) .. controls (305.12,718.81) and (305.12,718.94) .. (305.12,719.06) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 56; green, 87; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (216.93,719.47) .. controls (216.93,719.4) and (216.93,719.34) .. (216.93,719.28) .. controls (216.76,694.53) and (236.37,674.33) .. (260.72,674.17) .. controls (285.07,674) and (304.95,693.93) .. (305.12,718.68) .. controls (305.12,718.81) and (305.12,718.94) .. (305.12,719.06) -- cycle ; % for border 

%Shape: Chord [id:dp6258358084511584] 
\path  [shading=_lsgtfk02i,_wua36n6ph] (64.2,720.37) .. controls (64.2,720.3) and (64.2,720.24) .. (64.2,720.18) .. controls (64.03,695.43) and (83.64,675.23) .. (107.99,675.07) .. controls (132.34,674.9) and (152.22,694.83) .. (152.39,719.58) .. controls (152.39,719.71) and (152.39,719.84) .. (152.39,719.96) -- cycle ; % for fading || align for same hight yk
 \draw  [color={rgb, 255:red, 56; green, 87; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (64.2,720.37) .. controls (64.2,720.3) and (64.2,720.24) .. (64.2,720.18) .. controls (64.03,695.43) and (83.64,675.23) .. (107.99,675.07) .. controls (132.34,674.9) and (152.22,694.83) .. (152.39,719.58) .. controls (152.39,719.71) and (152.39,719.84) .. (152.39,719.96) -- cycle ; % for border 

%Straight Lines [id:da48641160679605744] 
\draw [line width=1.5]    (67.97,690.37) -- (85.89,703.49) -- (86.77,704.13) -- (108.29,719.88) ;
%Straight Lines [id:da31397550565834453] 
\draw [line width=1.5]    (303.5,691.87) -- (288.41,701.5) -- (261.03,718.98) ;

% Text Node
\draw (85,217) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {Sensor};
% Text Node
\draw (247.17,25.03) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 0; green, 101; blue, 152 }  ,opacity=1 ] [align=left] {Accuracy};
% Text Node
\draw (113.87,24.82) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 186; green, 58; blue, 0 }  ,opacity=1 ] [align=left] {Recall};
% Text Node
\draw (311.45,280) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-359.96] [align=left] {$\cdots$};
% Text Node
\draw (265.4,136.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {Image Quality};
% Text Node
\draw (97.92,121.21) node [anchor=north west][inner sep=0.75pt]  [rotate=-269.73] [align=left] {emphasis};
% Text Node
\draw (247,210) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{85.29pt}\setlength\topsep{0pt}
\begin{center}
Image Quality \\ Assessments
\end{center}

\end{minipage}};
% Text Node
\draw (269.7,518) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {Conversion};
% Text Node
\draw (72.5,377.07) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{41.29pt}\setlength\topsep{0pt}
\begin{center}
Object\\Detector
\end{center}

\end{minipage}};
% Text Node
\draw (186.77,218) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {image};
% Text Node
\draw (109.01,284.96) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ,rotate=-90] [align=left] {image};
% Text Node
\draw (154.94,523) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {confidence};
% Text Node
\draw (356.8,361.73) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {Normalizing Flow};
% Text Node
\draw (265.03,280) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ,rotate=-0.5]  {$\overset{(1)}{\phi}$};
% Text Node
\draw (292.23,280) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ,rotate=-0.5]  {$\overset{(2)}{\phi}$};
% Text Node
\draw (333.5,280) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ,rotate=-0.5]  {$\overset{(d)}{\phi}$};


\end{tikzpicture}}

